Spectral Architecture Search for Neural Network Models

Architecture design and optimization are challenging problems in the field of artificial neural networks. Working in this context, we here present SPARCS (SPectral ARchiteCture Search), a novel architecture search protocol which exploits the spectral attributes of the inter-layer transfer matrices. SPARCS allows one to explore the space of possible architectures by spanning continuous and differentiable manifolds, thus enabling for gradient-based optimization algorithms to be eventually employed. With reference to simple benchmark models, we show that the newly proposed method yields a self-emerging architecture with a minimal degree of expressivity to handle the task under investigation and with a reduced parameter count as compared to other viable alternatives.

==> A_1.tex <==

\begin{tikzpicture}[scale=0.8]

\tikzset{decoration={snake,amplitude=.4mm,segment length=2mm, post length=0mm,pre length=0mm}}

\draw[thick] (0,0) -- (0,6) -- (6,6) -- (6,0) -- (0,0);


\draw[decorate] (0,6) -- (6,0);

\draw (0,0) rectangle (4,2) node [pos=.5] {\large $\phi \mathcal{L}_1-\mathcal{L}_2\phi $};

\draw[dashed] (0,2) -- (6,2);
\draw[dashed] (4,0) -- (4,6);

\node at (2.5,4.25) {\large$\mathcal{L}_1$}; 
\node at (5.5,1.25) {\large$\mathcal{L}_2$}; 

\node at (-1.2,3) {\large$A =$};

% On the side of the big square we want curly braces

% For the braces we need label N_1, N_2

% The braces should be only on top and right

% First the top braces

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
(0,6) -- (4,6) node [black,midway,yshift=0.6cm] {$N_1$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
(4,6) -- (6,6) node [black,midway,yshift=0.6cm] {$N_2$};

% Now the right braces

\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
(6,6) -- (6,2) node [black,midway,xshift=0.6cm] {$N_1$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
(6,2) -- (6,0) node [black,midway,xshift=0.6cm] {$N_2$};


\end{tikzpicture}



==> A_2.tex <==

\begin{tikzpicture}[scale=1.6]

\tikzset{decoration={snake,amplitude=.4mm,segment length=2mm, post length=0mm,pre length=0mm}}

%Draw a big square

\draw[thick] (0,0) -- (0,6) -- (6,6) -- (6,0) -- (0,0);

% Draw the diagonal of the square, from top left to bottom right

\draw[decorate] (0,6) -- (6,0);

\draw[dashed] (0,6) rectangle (2,4);
\draw[dashed] (2,4) rectangle (5,1);
\draw[dashed] (5,1) rectangle (6,0);

\node at (1.5,5.25) {\large$\mathcal{L}_1^{(2)}$};
\node at (4,3) {\large$\mathcal{L}_2^{(2)}$};
\node at (5.7,0.7) {\large$\mathcal{L}_3^{(2)}$}; 
\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
		(0,6) -- (2,6) node [black,midway,yshift=0.6cm] {$N_1$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
		(2,6) -- (5,6) node [black,midway,yshift=0.6cm] {$N_2$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
		(5,6) -- (6,6) node [black,midway,yshift=0.6cm] {$N_3$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
		(6,6) -- (6,4) node [black,midway,xshift=0.6cm] {$N_1$};

		\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
		(6,4) -- (6,1) node [black,midway,xshift=0.6cm] {$N_2$};

		\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
		(6,1) -- (6,0) node [black,midway,xshift=0.6cm] {$N_3$};

\draw (0,4) rectangle (2,1);
\draw (2,0) rectangle (6,1);

\node at (1,2.5) {\small$\phi ^{(2)}_1\mathcal{L}^{(2)}_1-\mathcal{L}^{(2)}_2\phi _1^{(2)}$};
\node at (3.5,0.5) {\small$\phi ^{(2)}_2\mathcal{L}^{(2)}_2-\mathcal{L}^{(2)}_3\phi _2^{(2)}$};
\node at (1,0.5) {\tiny $\Big(\mathcal{L}^{(2)}_3\phi ^{(2)}_2-\phi ^{(2)}_2 \mathcal{L}^{(2)}_2\Big)\phi ^{(2)}_1$};
% Write a PHI _1 equal on the left side of the square

\node at (-0.5,3) {\large $A_2 =$};

\end{tikzpicture}


==> Lambda_1.tex <==

\begin{tikzpicture}[scale=0.8]

\tikzset{decoration={snake,amplitude=.4mm,segment length=2mm, post length=0mm,pre length=0mm}}

%Draw a big square

\draw[thick] (0,0) -- (0,6) -- (6,6) -- (6,0) -- (0,0);

% Draw the diagonal of the square, from top left to bottom right

\draw[decorate] (0,6) -- (6,0);

\draw[dashed] (0,2) -- (6,2);
\draw[dashed] (4,0) -- (4,6);

\node at (2.5,4.25) {\large$\mathcal{L}_1$}; 
\node at (5.5,1.25) {\large$\mathcal{L}_2$}; 

\node at (-1,3) {\large$\Lambda =$};

% On the side of the big square we want curly braces

% For the braces we need label N_1, N_2

% The braces should be only on top and right

% First the top braces

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
(0,6) -- (4,6) node [black,midway,yshift=0.6cm] {$N_1$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
(4,6) -- (6,6) node [black,midway,yshift=0.6cm] {$N_2$};

% Now the right braces

\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
(6,6) -- (6,2) node [black,midway,xshift=0.6cm] {$N_1$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
(6,2) -- (6,0) node [black,midway,xshift=0.6cm] {$N_2$};

\end{tikzpicture}



==> Lambda_2.tex <==
\begin{tikzpicture}[scale=1.2]

\tikzset{decoration={snake,amplitude=.4mm,segment length=2mm, post length=0mm,pre length=0mm}}

%Draw a big square

\draw[thick] (0,0) -- (0,6) -- (6,6) -- (6,0) -- (0,0);

% Draw the diagonal of the square, from top left to bottom right

\draw[decorate] (0,6) -- (6,0);

\draw[dashed] (0,6) rectangle (2,4);
\draw[dashed] (2,4) rectangle (5,1);
\draw[dashed] (5,1) rectangle (6,0);

\node at (1.5,5.25) {\large$\mathcal{L}_1^{(2)}$};
\node at (4,3) {\large$\mathcal{L}_2^{(2)}$};
\node at (5.7,0.7) {\large$\mathcal{L}_3^{(2)}$}; 
\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
		(0,6) -- (2,6) node [black,midway,yshift=0.6cm] {$N_1$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
		(2,6) -- (5,6) node [black,midway,yshift=0.6cm] {$N_2$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
		(5,6) -- (6,6) node [black,midway,yshift=0.6cm] {$N_3$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
		(6,6) -- (6,4) node [black,midway,xshift=0.6cm] {$N_1$};

		\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
		(6,4) -- (6,1) node [black,midway,xshift=0.6cm] {$N_2$};

		\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
		(6,1) -- (6,0) node [black,midway,xshift=0.6cm] {$N_3$};



\node at (-1,3) {\Large $\Lambda_2 =$};

\end{tikzpicture}


==> Phi_1.tex <==
\begin{tikzpicture}[scale=0.8]

% Draw a big square and write Phi on outside left

\draw[thick] (0,0) rectangle (6,6);
\node at (-1,3) {\Large $\Phi=$};

% Draw the diagonal of the square

\draw (0,6) -- (6,0);

% Draw the sub-diagonal rectangle

\draw (0,0) rectangle (4,2) node [pos=.5] {\large $\phi$};

% On the side of the big square we want curly braces

% For the braces we need label N_1, N_2

% The braces should be only on top and right

% First the top braces

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
(0,6) -- (4,6) node [black,midway,yshift=0.6cm] {$N_1$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
(4,6) -- (6,6) node [black,midway,yshift=0.6cm] {$N_2$};

% Now the right braces

\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
(6,6) -- (6,2) node [black,midway,xshift=0.6cm] {$N_1$};

\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
(6,2) -- (6,0) node [black,midway,xshift=0.6cm] {$N_2$};

\end{tikzpicture}


==> Phi_2.tex <==
\begin{tikzpicture}[scale=1.2]

	%Draw a big square and write Phi_2 on outside left

	\draw[thick] (0,0) rectangle (6,6);
	\node at (-1,3) {\Large $\Phi_2=$};

	% Draw the diagonal of the square

	\draw (0,6) -- (6,0);

	% Draw the sub-diagonal rectangles

	\draw (0,4) rectangle (2,1) node [pos=.5] {\large $\phi_1^{(2)}$};
	\draw (2,0) rectangle (5,1) node [pos=.5] {\large $\phi_2^{(2)}$};

	% On the side of the big square we want curly braces
	% For the braces we need label N_1, N_2, and N_3
	% The braces should be only on top and right 

	% First the top braces

	\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
	(0,6) -- (2,6) node [black,midway,yshift=0.6cm] {$N_1$};

	\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
	(2,6) -- (5,6) node [black,midway,yshift=0.6cm] {$N_2$};

	\draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=4pt]
	(5,6) -- (6,6) node [black,midway,yshift=0.6cm] {$N_3$};

	% Now the right braces

	\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
	(6,6) -- (6,4) node [black,midway,xshift=0.6cm] {$N_1$};

	\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
	(6,4) -- (6,1) node [black,midway,xshift=0.6cm] {$N_2$};

	\draw [decorate,decoration={brace,amplitude=10pt},xshift=4pt,yshift=0pt]
	(6,1) -- (6,0) node [black,midway,xshift=0.6cm] {$N_3$};

\end{tikzpicture}


